Multiloop $\Phi^3$ Amplitudes from Bosonic String Theory

We show how the multiloop amplitudes of $\Phi^3$ theory (in the worldline formulation of Schmidt and Schubert) are recovered from the N-tachyon $(h+1)$-loop amplitude in bosonic string theory in the $\alpha' \to 0$ limit, if one keeps the tachyon coupling constant fixed. In this limit the integral over string moduli space receives contributions only from those corners where the world-sheet resembles a $\Phi^3$ particle diagram. Technical issues involved are a proper choice of local world-sheet coordinates, needed to take the string amplitudes off-shell, and a formal procedure for introducing a free mass parameter $M^2$ instead of the tachyonic value $-4/\alpha'$.

==> ampfig1.tex <==


\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.161}}} at  4.445 21.512
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.161}}} at  4.763 21.512
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.161}}} at  5.556 21.512
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.540 23.495 to  2.540 19.685
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  3.810 24.448 to  3.810 18.733
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 24.448 to  6.350 18.733
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.540 22.225 to  2.540 21.431
%
% arrow head
%
\plot  2.477 21.685  2.540 21.431  2.603 21.685 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  3.810 20.955 to  3.810 20.003
%
% arrow head
%
\plot  3.747 20.256  3.810 20.003  3.873 20.256 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 22.701 to  6.350 21.749
%
% arrow head
%
\plot  6.287 22.003  6.350 21.749  6.413 22.003 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  1.905 21.590 to  1.905 21.273
%
% arrow head
%
\plot  1.841 21.526  1.905 21.273  1.969 21.526 /
%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  3.175:3.175  360 degrees 
	from  8.255 21.590 center at  5.080 21.590
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 21.431 to  8.255 21.749
%
% arrow head
%
\plot  8.319 21.495  8.255 21.749  8.191 21.495 /
%
%
% Fig TEXT object
%
\put{$\tau_{\alpha_1}$} [lB] at  1.746 23.495
%
% Fig TEXT object
%
\put{$\tau_{\alpha_2}$} [lB] at  3.334 24.765
%
% Fig TEXT object
%
\put{$\tau_{\alpha_h}$} [lB] at  6.350 24.765
%
% Fig TEXT object
%
\put{$\tau_{\beta_2}$} [lB] at  3.334 18.098
%
% Fig TEXT object
%
\put{$\tau_{\beta_h}$} [lB] at  6.191 18.098
%
% Fig TEXT object
%
\put{$\tau_{\beta_1}$} [lB] at  1.905 19.209
%
% Fig TEXT object
%
\put{$\tau^{(1)}$} [lB] at  2.699 21.749
%
% Fig TEXT object
%
\put{$\tau^{(2)}$} [lB] at  4.128 20.003
%
% Fig TEXT object
%
\put{$\tau^{(h)}$} [lB] at  6.509 21.590
%
% Fig TEXT object
%
\put{$\tau^{(0)}$} [lB] at  8.572 21.431
\linethickness=0pt
\putrectangle corners at  1.746 24.994 and  8.572 18.040
\endpicture}


==> ampfig2.tex <==

\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 24.765 to  5.080 18.415
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.080 21.590 to  5.080 21.114
%
% arrow head
%
\plot  5.017 21.368  5.080 21.114  5.143 21.368 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  1.905 21.749 to  1.905 21.431
%
% arrow head
%
\plot  1.841 21.685  1.905 21.431  1.969 21.685 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 21.590 to  8.255 21.431
%
% arrow head
%
\plot  8.191 21.685  8.255 21.431  8.319 21.685 /
%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  3.175:3.175  360 degrees 
	from  8.255 21.590 center at  5.080 21.590
%
% Fig TEXT object
%
\put{$\tau^{(1)}_{\rm sym}$} [lB] at  2.223 21.590
%
% Fig TEXT object
%
\put{$\tau^{(0)}=\tau_{\beta_1}$} [lB] at  4.763 17.780
%
% Fig TEXT object
%
\put{$\tau^{(2)}_{\rm sym}$} [lB] at  8.572 21.749
%
% Fig TEXT object
%
\put{$\tau^{(3)}_{\rm sym}$} [lB] at  5.239 21.273
%
% Fig TEXT object
%
\put{$\tau^{(0)}=\tau_{\alpha_1}=0$} [lB] at  4.604 25.082
\linethickness=0pt
\putrectangle corners at  1.880 25.311 and  8.572 17.723
\endpicture}


==> ampfig3.tex <==

\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 25.241 to  5.239 22.225
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 20.955 to  5.239 19.526
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.971 to  5.715 23.971
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.096 22.225  8.096 22.225 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.572 22.225  8.572 22.225 /
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 334.639 degrees from  2.381 21.749 center at  5.203 22.384
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.096 22.225 to  8.572 22.225
%
% Fig TEXT object
%
\put{$z_1$} [lB] at  5.874 23.654
%
% Fig TEXT object
%
\put{$\infty$} [lB] at  1.746 23.019
%
% Fig TEXT object
%
\put{$z_{\alpha_1}$} [lB] at  5.397 21.907
%
% Fig TEXT object
%
\put{$z_{\beta_1}$} [lB] at  5.397 20.796
%
% Fig TEXT object
%
\put{$0$} [lB] at  1.905 21.590
%
% Fig TEXT object
%
\put{$z_2$} [lB] at  8.731 21.907
\linethickness=0pt
\putrectangle corners at  1.746 25.296 and  8.731 19.473
\endpicture}


==> ampfig4.tex <==


\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 25.241 to  5.239 22.225
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 20.955 to  5.239 19.526
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.971 to  5.715 23.971
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.096 22.225  8.096 22.225 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.572 22.225  8.572 22.225 /
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 334.639 degrees from  2.381 21.749 center at  5.203 22.384
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.178 to  5.239 23.178
\putrule from  5.239 23.178 to  5.715 23.178
%
% Fig TEXT object
%
\put{$z_2$} [lB] at  5.874 22.860
%
% Fig TEXT object
%
\put{$\infty$} [lB] at  1.746 23.019
%
% Fig TEXT object
%
\put{$z_{\alpha_1}$} [lB] at  5.397 21.907
%
% Fig TEXT object
%
\put{$z_{\beta_1}$} [lB] at  5.397 20.796
%
% Fig TEXT object
%
\put{$0$} [lB] at  1.905 21.590
%
% Fig TEXT object
%
\put{$z_1$} [lB] at  5.874 23.654
\linethickness=0pt
\putrectangle corners at  1.746 25.296 and  8.598 19.473
\endpicture}

